Zero-sum squares in $\{-1, 1\}$-matrices with low discrepancy

Given a matrix $M = (a_{i,j})$ a square is a $2 \times 2$ submatrix with entries $a_{i,j}$, $a_{i, j+s}$, $a_{i+s, j}$, $a_{i+s, j +s}$ for some $s \geq 1$, and a zero-sum square is a square where the entries sum to $0$. Recently, Ar\'evalo, Montejano and Rold\'an-Pensado proved that all large $n \times n$ $\{-1,1\}$-matrices $M$ with discrepancy $|\sum a_{i,j}| \leq n$ contain a zero-sum square unless they are split. We improve this bound by showing that all large $n \times n$ $\{-1,1\}$-matrices $M$ with discrepancy at most $n^2/4$ are either split or contain a zero-sum square. Since zero-sum square free matrices with discrepancy at most $n^2/2$ are already known, this bound is asymptotically optimal.

==> case-1-n.tex <==
\begin{figure}
	\centering
	\begin{subfigure}{0.25\textwidth}
		\centering
		\begin{tikzpicture}[scale=(\textwidth-1.2pt)/12cm]

			\fill[fill=yellow5] (0, 11) rectangle(6, 12);
			\fill[fill=blue5] (6, 11) rectangle(11, 12);
			\fill[fill=blue5] (5, 10) rectangle(6,11);
			\draw[very thin, gray] (0,0) grid (12,12);
			\draw[thick] (6,12)
			\foreach \myvar in {6, 5, 4, ..., 0}{%
					-- (\myvar, 6 + \myvar) -- (\myvar, 5 + \myvar)
				} -- (0, 12) -- (6,12);

			\draw[thick] (9,12)
			\foreach \myvar in {9, 10, ..., 12}{%
					-- (\myvar, 21 -  \myvar) -- (\myvar, 20 - \myvar)
				};

			\draw[thick] (8,8) rectangle (12, 12);

			\draw[thick] (8, 12) -- (9,11);
			\draw[thick] (9, 12) -- (8,11);

			\draw[very thick, cap=rect] (0,0) -- (12,0) -- (12,12) -- (0,12) --(0,0);

		\end{tikzpicture}
		\caption{$n- \ell > t$}
	\end{subfigure}\hfill%
	\begin{subfigure}{0.25\textwidth}
		\centering
		\begin{tikzpicture}[scale=(\textwidth-1.2pt)/12cm]


			\fill[fill=yellow5] (0, 11) rectangle(6, 12);
			\fill[fill=blue5] (6, 11) rectangle(11, 12);
			\fill[fill=blue5] (5, 10) rectangle(6,11);
			\draw[very thin, gray] (0,0) grid (12,12);
			\draw[thick] (6,12)
			\foreach \myvar in {6, 5, 4, ..., 0}{%
					-- (\myvar, 6 + \myvar) -- (\myvar, 5 + \myvar)
				} -- (0, 12) -- (6,12);

			\draw[thick] (9,12)
			\foreach \myvar in {5, 6, ..., 12}{%
					-- (\myvar, 17 -  \myvar) -- (\myvar, 16 - \myvar)
				};

			\draw[thick] (3,3) rectangle (12, 12);

			\draw[thick] (5, 12) -- (6,11);
			\draw[thick] (6, 12) -- (5,11);

			\draw[very thick, cap=rect] (0,0) -- (12,0) -- (12,12) -- (0,12) --(0,0);

		\end{tikzpicture}
		\caption{$n- \ell < t$}
	\end{subfigure}\hfill%
	\centering
	\begin{subfigure}{0.25\textwidth}
		\centering
		\begin{tikzpicture}[scale=(\textwidth-1.2pt)/12cm]

			\fill[fill=yellow5] (0, 11) rectangle(6, 12);
			\fill[fill=blue5] (6, 11) rectangle(11, 12);
			\fill[fill=blue5] (5, 10) rectangle(6,11);
			\draw[very thin, gray] (0,0) grid (12,12);
			\draw[thick] (6,12)
			\foreach \myvar in {6, 5, 4, ..., 0}{%
					-- (\myvar, 6 + \myvar) -- (\myvar, 5 + \myvar)
				} -- (0, 12) -- (6,12);

			\draw[thick] (9,12)
			\foreach \myvar in {6, 7, ..., 12}{%
					-- (\myvar, 18 -  \myvar) -- (\myvar, 17 - \myvar)
				};

			\draw[thick] (3,3) rectangle (12, 12);

			\draw[thick] (5, 11) -- (6,10);
			\draw[thick] (6, 11) -- (5,10);

			\draw[very thick, cap=rect] (0,0) -- (12,0) -- (12,12) -- (0,12) --(0,0);

		\end{tikzpicture}
		\caption{$n - \ell =t$}
	\end{subfigure}%
	\caption[The three possible cases when $C$ contains $a_{1,n}$ and $a_{1,n} = 1$.]{The three cases when $C$ contains $a_{1,n}$ and $a_{1,n} = 1$. The yellow squares represent some of the $a_{i,j}$ which are known to be $-1$ from Claim \ref{claim:particular1s} and the blue squares those which are $1$. The square which gives the contradiction is marked with a cross.}
	\label{fig:case-1-n}
\end{figure}


==> case-n-n.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}[scale=0.4\textwidth/12cm]
		
		
		\foreach \myvar in {4,...,11}{%
		\fill[blue5] (\myvar-1, 12-\myvar) rectangle +(1,1);}
		
		\draw[very thin, gray] (0,0) grid (12,12);
		\draw[thick] (6,12)
		\foreach \myvar in {6, 5, 4, ..., 0}{%
			-- (\myvar, 6 + \myvar) -- (\myvar, 5 + \myvar)
		} -- (0, 12) -- (6,12);
		
		\draw[thick] (7,0)
		\foreach \myvar in {7,8, ..., 12}{%
			-- (\myvar, \myvar - 7) -- (\myvar, \myvar - 6)
		};
		
		\draw[thick] (5,0) rectangle (12, 7);
		

		
		\draw[thick] (8, 3) -- (9,4);
		\draw[thick] (8, 4) -- (9,3);
		
		\draw[very thick, cap=rect] (0,0) -- (12,0) -- (12,12) -- (0,12) --(0,0);
		
	\end{tikzpicture}
\caption[The case where $C$ contains $a_{n,n}$ and $a_{n,n} = 1$.]{The case where $C$ contains $a_{n,n}$ and $a_{n,n} = 1$. The square marked with a cross gives a contradiction.}
\label{fig:case-n-n}
\end{figure}


==> conjecture.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}[scale=0.5\textwidth/9cm]

		\fill[yellow5] (0,0) rectangle (1,1);
		\fill[blue5] (1,0) rectangle (2,1);
		\fill[yellow5] (2,0) rectangle (3,1);
		\fill[blue5] (3,0) rectangle (4,1);
		\fill[yellow5] (4,0) rectangle (5,1);
		\fill[blue5] (5,0) rectangle (6,1);
		\fill[yellow5] (6,0) rectangle (7,1);
		\fill[blue5] (7,0) rectangle (8,1);
		\fill[yellow5] (8,0) rectangle (9,1);

		\fill[blue5] (0,1) rectangle (1,2);
		\fill[blue5] (1,1) rectangle (2,2);
		\fill[blue5] (2,1) rectangle (3,2);
		\fill[blue5] (3,1) rectangle (4,2);
		\fill[blue5] (4,1) rectangle (5,2);
		\fill[blue5] (5,1) rectangle (6,2);
		\fill[blue5] (6,1) rectangle (7,2);
		\fill[blue5] (7,1) rectangle (8,2);
		\fill[blue5] (8,1) rectangle (9,2);

		\fill[yellow5] (0,2) rectangle (1,3);
		\fill[blue5] (1,2) rectangle (2,3);
		\fill[yellow5] (2,2) rectangle (3,3);
		\fill[blue5] (3,2) rectangle (4,3);
		\fill[yellow5] (4,2) rectangle (5,3);
		\fill[blue5] (5,2) rectangle (6,3);
		\fill[yellow5] (6,2) rectangle (7,3);
		\fill[blue5] (7,2) rectangle (8,3);
		\fill[yellow5] (8,2) rectangle (9,3);

		\fill[blue5] (0,3) rectangle (1,4);
		\fill[blue5] (1,3) rectangle (2,4);
		\fill[blue5] (2,3) rectangle (3,4);
		\fill[blue5] (3,3) rectangle (4,4);
		\fill[blue5] (4,3) rectangle (5,4);
		\fill[blue5] (5,3) rectangle (6,4);
		\fill[blue5] (6,3) rectangle (7,4);
		\fill[blue5] (7,3) rectangle (8,4);
		\fill[blue5] (8,3) rectangle (9,4);

		\fill[yellow5] (0,4) rectangle (1,5);
		\fill[blue5] (1,4) rectangle (2,5);
		\fill[yellow5] (2,4) rectangle (3,5);
		\fill[blue5] (3,4) rectangle (4,5);
		\fill[yellow5] (4,4) rectangle (5,5);
		\fill[blue5] (5,4) rectangle (6,5);
		\fill[yellow5] (6,4) rectangle (7,5);
		\fill[blue5] (7,4) rectangle (8,5);
		\fill[yellow5] (8,4) rectangle (9,5);

		\fill[blue5] (0,5) rectangle (1,6);
		\fill[blue5] (1,5) rectangle (2,6);
		\fill[blue5] (2,5) rectangle (3,6);
		\fill[blue5] (3,5) rectangle (4,6);
		\fill[blue5] (4,5) rectangle (5,6);
		\fill[blue5] (5,5) rectangle (6,6);
		\fill[blue5] (6,5) rectangle (7,6);
		\fill[blue5] (7,5) rectangle (8,6);
		\fill[blue5] (8,5) rectangle (9,6);


		\fill[yellow5] (0,6) rectangle (1,7);
		\fill[blue5] (1,6) rectangle (2,7);
		\fill[yellow5] (2,6) rectangle (3,7);
		\fill[blue5] (3,6) rectangle (4,7);
		\fill[yellow5] (4,6) rectangle (5,7);
		\fill[blue5] (5,6) rectangle (6,7);
		\fill[yellow5] (6,6) rectangle (7,7);
		\fill[blue5] (7,6) rectangle (8,7);
		\fill[yellow5] (8,6) rectangle (9,7);

		\fill[blue5] (0,7) rectangle (1,8);
		\fill[blue5] (1,7) rectangle (2,8);
		\fill[blue5] (2,7) rectangle (3,8);
		\fill[blue5] (3,7) rectangle (4,8);
		\fill[blue5] (4,7) rectangle (5,8);
		\fill[blue5] (5,7) rectangle (6,8);
		\fill[blue5] (6,7) rectangle (7,8);
		\fill[blue5] (7,7) rectangle (8,8);
		\fill[blue5] (8,7) rectangle (9,8);

		\fill[yellow5] (0,8) rectangle (1,9);
		\fill[blue5] (1,8) rectangle (2,9);
		\fill[yellow5] (2,8) rectangle (3,9);
		\fill[blue5] (3,8) rectangle (4,9);
		\fill[yellow5] (4,8) rectangle (5,9);
		\fill[blue5] (5,8) rectangle (6,9);
		\fill[yellow5] (6,8) rectangle (7,9);
		\fill[blue5] (7,8) rectangle (8,9);
		\fill[yellow5] (8,8) rectangle (9,9);

		\draw[step=1, thin] (0,0) grid (9,9);

		\draw[very thick] (0,0) rectangle(9,9);
	\end{tikzpicture}

	\caption[A $9 \times 9$ $\{-1,1\}$-matrix with no zero-sum squares and discrepancy 31. Amongst all $\{-1,1\}$ matrices which are neither split nor contain a zero-sum square this has the smallest (in magnitude) discrepancy.]{A $9 \times 9$ $\{-1,1\}$-matrix with no zero-sum squares and discrepancy 31. Amongst all $\{-1,1\}$ matrices which are neither split nor contain a zero-sum square this has the smallest (in magnitude) discrepancy. The yellow squares represent a $-1$ and the blue squares represent a $1$. }
	\label{fig:conjecture}
\end{figure}

==> counter.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}[scale=0.5\textwidth/8cm]

		\fill[blue5] (0,0) rectangle (1,1);
		\fill[blue5] (1,0) rectangle (2,1);
		\fill[yellow5] (2,0) rectangle (3,1);
		\fill[blue5] (3,0) rectangle (4,1);
		\fill[blue5] (4,0) rectangle (5,1);
		\fill[blue5] (5,0) rectangle (6,1);
		\fill[blue5] (6,0) rectangle (7,1);
		\fill[blue5] (7,0) rectangle (8,1);

		\fill[blue5] (0,1) rectangle (1,2);
		\fill[blue5] (1,1) rectangle (2,2);
		\fill[blue5] (2,1) rectangle (3,2);
		\fill[blue5] (3,1) rectangle (4,2);
		\fill[blue5] (4,1) rectangle (5,2);
		\fill[blue5] (5,1) rectangle (6,2);
		\fill[blue5] (6,1) rectangle (7,2);
		\fill[blue5] (7,1) rectangle (8,2);

		\fill[blue5] (0,2) rectangle (1,3);
		\fill[blue5] (1,2) rectangle (2,3);
		\fill[blue5] (2,2) rectangle (3,3);
		\fill[blue5] (3,2) rectangle (4,3);
		\fill[blue5] (4,2) rectangle (5,3);
		\fill[blue5] (5,2) rectangle (6,3);
		\fill[blue5] (6,2) rectangle (7,3);
		\fill[blue5] (7,2) rectangle (8,3);

		\fill[yellow5] (0,3) rectangle (1,4);
		\fill[blue5] (1,3) rectangle (2,4);
		\fill[blue5] (2,3) rectangle (3,4);
		\fill[blue5] (3,3) rectangle (4,4);
		\fill[blue5] (4,3) rectangle (5,4);
		\fill[blue5] (5,3) rectangle (6,4);
		\fill[blue5] (6,3) rectangle (7,4);
		\fill[blue5] (7,3) rectangle (8,4);

		\fill[yellow5] (0,4) rectangle (1,5);
		\fill[yellow5] (1,4) rectangle (2,5);
		\fill[blue5] (2,4) rectangle (3,5);
		\fill[blue5] (3,4) rectangle (4,5);
		\fill[blue5] (4,4) rectangle (5,5);
		\fill[blue5] (5,4) rectangle (6,5);
		\fill[blue5] (6,4) rectangle (7,5);
		\fill[blue5] (7,4) rectangle (8,5);

		\fill[yellow5] (0,5) rectangle (1,6);
		\fill[yellow5] (1,5) rectangle (2,6);
		\fill[yellow5] (2,5) rectangle (3,6);
		\fill[blue5] (3,5) rectangle (4,6);
		\fill[blue5] (4,5) rectangle (5,6);
		\fill[blue5] (5,5) rectangle (6,6);
		\fill[blue5] (6,5) rectangle (7,6);
		\fill[yellow5] (7,5) rectangle (8,6);


		\fill[yellow5] (0,6) rectangle (1,7);
		\fill[yellow5] (1,6) rectangle (2,7);
		\fill[yellow5] (2,6) rectangle (3,7);
		\fill[yellow5] (3,6) rectangle (4,7);
		\fill[blue5] (4,6) rectangle (5,7);
		\fill[blue5] (5,6) rectangle (6,7);
		\fill[blue5] (6,6) rectangle (7,7);
		\fill[blue5] (7,6) rectangle (8,7);

		\fill[yellow5] (0,7) rectangle (1,8);
		\fill[yellow5] (1,7) rectangle (2,8);
		\fill[yellow5] (2,7) rectangle (3,8);
		\fill[yellow5] (3,7) rectangle (4,8);
		\fill[yellow5] (4,7) rectangle (5,8);
		\fill[blue5] (5,7) rectangle (6,8);
		\fill[blue5] (6,7) rectangle (7,8);
		\fill[blue5] (7,7) rectangle (8,8);

		\draw[step=1, thin] (0,0) grid (8,8);

		\draw[very thick] (0,0) rectangle(8,8);
	\end{tikzpicture}

	\caption[An $8 \times 8$ $\{-1,1\}$-matrix with no zero-sum squares and discrepancy 30.]{An $8 \times 8$ $\{-1,1\}$-matrix with no zero-sum squares and discrepancy 30. The yellow squares represent a $-1$ and the blue squares represent a $1$.}
	\label{fig:counter}
\end{figure}


==> regions.tex <==
		\begin{figure}
		\centering
		\begin{subfigure}{0.45\textwidth}
			\centering
			\begin{tikzpicture}[scale=\textwidth/10cm]
				\draw[step=1, very thin, gray] (0,0) grid (9,9);
				\draw[fill=none, stroke=black, very thick] (0,5) rectangle(4,9);
				\draw[fill=none, stroke=black, very thick] (5,5) rectangle (9,9);
				\draw[fill=none, stroke=black, very thick] (0,0) rectangle (4,4);
				\draw[fill=none, stroke=black, very thick] (5,0) rectangle (9,4);
				\draw node[fill=white] at (2, 7) {$A_1$};
				\draw node[fill=white] at (7, 7) {$A_2$};
				\draw node[fill=white] at (7, 2) {$A_3$};
				\draw node[fill=white] at (2, 2) {$A_4$};
				\draw[fill=none, stroke=black, very thick] (4,5) rectangle(5,9);
				\draw[fill=none, stroke=black, very thick] (5,4) rectangle(9,5);
				\draw[fill=none, stroke=black, very thick] (4,0) rectangle(5,4);
				\draw[fill=none, stroke=black, very thick] (0,4) rectangle(4,5);
				\draw node[fill=white, inner sep=1] at (4.5, 7) {$B_1$};
				\draw node[fill=white, inner sep=1] at (7, 4.5) {$B_2$};
				\draw node[fill=white, inner sep=1] at (4.5, 2) {$B_3$};
				\draw node[fill=white, inner sep=1] at (2, 4.5) {$B_4$};
				\draw node[fill=white, inner sep=1] at (4.5, 4.5) {$B_5$};
				
			\end{tikzpicture}
			\caption{}
			\label{fig:regions-part}
		\end{subfigure}\hfill%
		\begin{subfigure}{0.45\textwidth}
			\centering
			\begin{tikzpicture}[scale=\textwidth/10cm]
				\draw[step=1, very thin, gray] (0,0) grid (9,9);
				
				\draw[fill=none, black, very thick] (4,0) rectangle (9,5);
				\draw[fill=none, black, very thick] (0,4) rectangle(5,9);
				\draw[fill=none, black, very thick] (0,0) rectangle(9,9);
				\draw node[] at (2.5, 6.5) {$A'_1$};
				\draw node[] at (6.5, 2.5) {$A'_3$};

			\end{tikzpicture}
			\caption{}
			\label{fig:regions-overlap}
		\end{subfigure}%
		\caption{A subset of the regions used in the proof of Lemma \ref{lem:submatrix}.}
		\label{fig:regions}
	\end{figure}


==> struct.tex <==
		\begin{figure}
			\centering
			\begin{tikzpicture}[scale=0.5\textwidth/11cm]
				
				
				\fill[yellow5] (0,10) rectangle +(5,1);
				\fill[yellow5] (0,9) rectangle +(4,1);
				\fill[yellow5] (0,8) rectangle +(1,1);
				\fill[yellow5] (0,7) rectangle +(1,1);
				\fill[yellow5] (0,6) rectangle +(1,1);
				
				\fill[yellow7] (1,8) rectangle +(2,1);
				\fill[yellow7] (1,7) rectangle +(1,1);
				
				\fill[blue7] (3, 8) rectangle +(1,1);
				\fill[blue7] (2, 7) rectangle +(2,1);
				\fill[blue7] (1, 6) rectangle +(3,1);
				
				\fill[blue5] (4, 6) rectangle +(1, 4);
				\fill[blue5] (0, 4) rectangle +(7, 2);
				\fill[blue5] (5, 6) rectangle +(2, 5);
				
				\fill[blue3] (7, 10) rectangle +(3, 1);
				\fill[blue3] (7, 9) rectangle +(2,1);
				\fill[blue3] (0, 1) rectangle +(1, 3);
				\fill[blue3] (1,2) rectangle +(1, 2);
				
				\fill[lightblue5] (3, 3) rectangle +(4, 1);
				\fill[lightblue5] (4, 2) rectangle +(3, 1);
				\fill[lightblue5] (5, 1) rectangle +(2, 1);
				
				\fill[lightblue5] (7,4) rectangle +(1, 4);
				\fill[lightblue5] (8,4) rectangle +(1, 3);
				\fill[lightblue5] (9,4) rectangle +(1, 2);
				
				\fill[lightblue3] (7, 3) rectangle +(1,1);
				\fill[lightblue3] (8, 2) rectangle +(1,1);
				\fill[lightblue3] (9, 1) rectangle +(1,1);
				
				\draw[black] (0,1) -- +(11,0);
				\draw[black] (0,2) -- +(11,0);
				\draw[black] (0,3) -- +(11,0);
				\draw[black] (0,4) -- +(11,0);
				\draw[black] (0,5) -- +(11,0);
				\draw[black] (0,6) -- +(11,0);
				\draw[black] (0,7) -- +(11,0);
				\draw[black] (0,8) -- +(11,0);
				\draw[black] (0,9) -- +(11,0);
				\draw[black] (0,10) -- +(11,0);
				\draw[black, very thick, cap=rect] (0,11) -- +(11,0);
				
				\draw[very thick, black, cap=rect] (0,0) -- +(0,11);
				\draw[black] (1,0) -- +(0,11);
				\draw[black] (2,0) -- +(0,11);
				\draw[black] (3,0) -- +(0,11);
				\draw[black] (4,0) -- +(0,11);
				\draw[black] (5,0) -- +(0,11);
				\draw[black] (6,0) -- +(0,11);
				\draw[black] (7,0) -- +(0,11);
				\draw[black] (8,0) -- +(0,11);
				\draw[black] (9,0) -- +(0,11);
				\draw[black] (10,0) -- +(0,11);
				
				\draw[very thick] (1,6) rectangle +(3,3);
				
				\draw[|-|] (0, 11.5) -- +(5, 0);
				\draw[-|] (5,11.5) -- +(2,0);
				\draw[-|] (7, 11.5) -- +(3,0);
				
				\draw node[above] at (2.5, 11.5) {$t$};
				\draw node[above] at (6, 11.5) {$\floor{t/2}$};
				\draw node[above] at (8.5, 11.5) {$t-2$};
				
			
			\end{tikzpicture}
		
		\caption[The entries known from applying Lemma \ref{lem:struct}.]{The entries known from applying Lemma \ref{lem:struct}. The yellow squares represent $-1$s and the blue squares represent $1$s. The submatrix $M'$ is shown in a darker shade.}
		\label{fig:struct}
		\end{figure}

